Proof-of-concept of a xenon-based cryogenic heat pump demonstrator for future liquid xenon observatories

This manuscript details the proof-of-concept of a small-scale cryogenic heat pump demonstrator, a technology designed to enable high-flow xenon distillation systems for the removal of $^{222}$Rn in future liquid xenon observatories such as the XLZD experiment. The heat pump demonstrator operates on a left-turning Clausius-Rankine cycle, utilizing xenon as a phase-changing working medium. The design aims to fully hermetically separate the heat pump from the radon removal system, simplifying material cleanliness and maintenance compared to currently operating systems. Two demonstration tests were conducted at nominal pressures of $3.3\,\mathrm{bar}$ and $4.3\,\mathrm{bar}$, utilizing a cold head and electrical heaters to mimic the behavior of a xenon distillation system. In both measurements, the demonstrator achieved a cooling and heating power of $(118\pm3)\,\mathrm{W}$ and $(121\pm3)\,\mathrm{W}$, respectively. This is sufficient to operate a small distillation system with a virtual purification mass flow of about $3.1\,\mathrm{kg/h}$, while consuming $386\pm1\,\mathrm{W}$ electrical power. Compered to currently operating applications using commercial cold heads driven by helium compressors, which typically require about $6\,\mathrm{kW}$ of electrical power, this is significantly lower. The presented proof-of-concept heat pump demonstrator is further put into perspective with the currently planned XLZD experiment using a simplified scaling model. This model indicates that a radon removal system with a purification mass flow of $1600\,\mathrm{kg/h}$ and a required cooling and heating power of about $60\,\mathrm{kW}$ each, will be sufficient to cover a variety of different detector masses and background conditions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

